Measurement of the $t\bar{t}$ production cross-section using $e\mu$ events with $b$-tagged jets in $pp$ collisions at $\sqrt{s}=7$ and 8 TeV with the ATLAS detector

The inclusive top quark pair ($t\bar{t}$) production cross-section $\sigma_{t\bar{t}}$ has been measured in $pp$ collisions at $\sqrt{s}=7$ TeV and $\sqrt{s}=8$ TeV with the ATLAS experiment at the LHC, using $t\bar{t}$ events with an opposite-charge $e\mu$ pair in the final state. The measurement was performed with the 2011 7 TeV dataset corresponding to an integrated luminosity of 4.6 fb$^{-1}$ and the 2012 8 TeV dataset of 20.3 fb$^{-1}$. The cross-section was measured to be: $\sigma_{t\bar{t}}=182.9\pm 3.1\pm 4.2\pm 3.6 \pm 3.3$ pb ($\sqrt{s}=7$ TeV) and $\sigma_{t\bar{t}}=242.9\pm 1.7\pm 5.5\pm 5.1\pm 4.2$ pb ($\sqrt{s}=8$ TeV, updated as described in the Addendum), where the four uncertainties arise from data statistics, experimental and theoretical systematic effects, the knowledge of the integrated luminosity and of the LHC beam energy. The results are consistent with recent theoretical QCD calculations at next-to-next-to-leading order. Fiducial measurements corresponding to the experimental acceptance of the leptons are also reported, together with the ratio of cross-sections measured at the two centre-of-mass energies. The inclusive cross-section results were used to determine the top quark pole mass via the dependence of the theoretically-predicted cross-section on $m_t^{\rm pole}$, giving a result of $m_t^{\rm pole}=172.9^{+2.5}_{-2.6}$ GeV. By looking for an excess of $t\bar{t}$ production with respect to the QCD prediction, the results were also used to place limits on the pair-production of supersymmetric top squarks $\tilde{t}_1$ with masses close to the top quark mass decaying via $\tilde{t}_1\rightarrow t\tilde{\chi}^0_1$ to predominantly right-handed top quarks and a light neutralino $\tilde{\chi}_0^1$, the lightest supersymmetric particle. Top squarks with masses between the top quark mass and 177 GeV are excluded at the 95% confidence level.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

